What can be certified compactly?

Local certification consists in assigning labels (called \emph{certificates}) to the nodes of a network to certify a property of the network or the correctness of a data structure distributed on the network. The verification of this certification must be local: a node typically sees only its neighbors in the network. The main measure of performance of a certification is the size of its certificates. In 2011, G\"o\"os and Suomela identified $\Theta(\log n)$ as a special certificate size: below this threshold little is possible, and several key properties do have certifications of this type. A certification with such small certificates is now called a \emph{compact local certification}, and it has become the gold standard of the area, similarly to polynomial time for centralized computing. A major question is then to understand which properties have $O(\log n)$ certificates, or in other words: what is the power of compact local certification? Recently, a series of papers have proved that several well-known network properties have compact local certifications: planarity, bounded-genus, etc. But one would like to have more general results, \emph{i.e.} meta-theorems. In the analogue setting of polynomial-time centralized algorithms, a very fruitful approach has been to prove that restricted types of problems can be solved in polynomial time in graphs with restricted structures. These problems are typically those that can be expressed in some logic, and the graph structures are whose with bounded width or depth parameters. We take a similar approach and prove the first meta-theorems for local certification. (See the abstract of the pdf for more details.)

==> comcom-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6951037283124074] 
\draw   (100,124.77) .. controls (100,117.16) and (106.16,111) .. (113.77,111) -- (156.23,111) .. controls (163.84,111) and (170,117.16) .. (170,124.77) -- (170,166.07) .. controls (170,173.67) and (163.84,179.83) .. (156.23,179.83) -- (113.77,179.83) .. controls (106.16,179.83) and (100,173.67) .. (100,166.07) -- cycle ;
%Rounded Rect [id:dp08990391003497733] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (201,120.69) .. controls (201,115.34) and (205.34,111) .. (210.69,111) -- (239.75,111) .. controls (245.1,111) and (249.43,115.34) .. (249.43,120.69) -- (249.43,170.15) .. controls (249.43,175.5) and (245.1,179.83) .. (239.75,179.83) -- (210.69,179.83) .. controls (205.34,179.83) and (201,175.5) .. (201,170.15) -- cycle ;
%Rounded Rect [id:dp6388881993509369] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (280.5,119.89) .. controls (280.5,114.43) and (284.93,110) .. (290.39,110) -- (320.05,110) .. controls (325.51,110) and (329.93,114.43) .. (329.93,119.89) -- (329.93,168.95) .. controls (329.93,174.41) and (325.51,178.83) .. (320.05,178.83) -- (290.39,178.83) .. controls (284.93,178.83) and (280.5,174.41) .. (280.5,168.95) -- cycle ;
%Rounded Rect [id:dp299376551413584] 
\draw   (361,123.77) .. controls (361,116.16) and (367.16,110) .. (374.77,110) -- (417.23,110) .. controls (424.84,110) and (431,116.16) .. (431,123.77) -- (431,165.07) .. controls (431,172.67) and (424.84,178.83) .. (417.23,178.83) -- (374.77,178.83) .. controls (367.16,178.83) and (361,172.67) .. (361,165.07) -- cycle ;
%Straight Lines [id:da09516174963880175] 
\draw    (160.43,160.43) -- (208.43,160.43) ;
%Straight Lines [id:da1011761615921809] 
\draw    (240.93,161.43) -- (288.93,161.43) ;
%Straight Lines [id:da5118903077052511] 
\draw    (321.93,160.93) -- (369.93,160.93) ;
%Shape: Circle [id:dp45904230518001876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.72,160.43) .. controls (158.72,159.49) and (159.49,158.72) .. (160.43,158.72) .. controls (161.38,158.72) and (162.14,159.49) .. (162.14,160.43) .. controls (162.14,161.38) and (161.38,162.14) .. (160.43,162.14) .. controls (159.49,162.14) and (158.72,161.38) .. (158.72,160.43) -- cycle ;
%Shape: Circle [id:dp22651255312848884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.43,160.43) .. controls (208.43,159.49) and (209.2,158.72) .. (210.14,158.72) .. controls (211.09,158.72) and (211.85,159.49) .. (211.85,160.43) .. controls (211.85,161.38) and (211.09,162.14) .. (210.14,162.14) .. controls (209.2,162.14) and (208.43,161.38) .. (208.43,160.43) -- cycle ;
%Shape: Circle [id:dp7538068759754382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.93,161.43) .. controls (240.93,160.49) and (241.7,159.72) .. (242.64,159.72) .. controls (243.59,159.72) and (244.35,160.49) .. (244.35,161.43) .. controls (244.35,162.38) and (243.59,163.14) .. (242.64,163.14) .. controls (241.7,163.14) and (240.93,162.38) .. (240.93,161.43) -- cycle ;
%Shape: Circle [id:dp7968557536894929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.22,161.43) .. controls (287.22,160.49) and (287.99,159.72) .. (288.93,159.72) .. controls (289.88,159.72) and (290.64,160.49) .. (290.64,161.43) .. controls (290.64,162.38) and (289.88,163.14) .. (288.93,163.14) .. controls (287.99,163.14) and (287.22,162.38) .. (287.22,161.43) -- cycle ;
%Shape: Circle [id:dp3630820267540139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.52,160.93) .. controls (318.52,159.99) and (319.28,159.22) .. (320.22,159.22) .. controls (321.17,159.22) and (321.93,159.99) .. (321.93,160.93) .. controls (321.93,161.88) and (321.17,162.64) .. (320.22,162.64) .. controls (319.28,162.64) and (318.52,161.88) .. (318.52,160.93) -- cycle ;
%Shape: Circle [id:dp6971212686581605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.22,160.93) .. controls (368.22,159.99) and (368.99,159.22) .. (369.93,159.22) .. controls (370.88,159.22) and (371.64,159.99) .. (371.64,160.93) .. controls (371.64,161.88) and (370.88,162.64) .. (369.93,162.64) .. controls (368.99,162.64) and (368.22,161.88) .. (368.22,160.93) -- cycle ;
%Straight Lines [id:da7924877208597408] 
\draw    (216.93,147.43) -- (236.43,147.43) ;
%Shape: Circle [id:dp44946302195924837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.22,147.43) .. controls (215.22,146.49) and (215.99,145.72) .. (216.93,145.72) .. controls (217.88,145.72) and (218.64,146.49) .. (218.64,147.43) .. controls (218.64,148.38) and (217.88,149.14) .. (216.93,149.14) .. controls (215.99,149.14) and (215.22,148.38) .. (215.22,147.43) -- cycle ;
%Shape: Circle [id:dp9638369322409452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.02,147.43) .. controls (233.02,146.49) and (233.78,145.72) .. (234.72,145.72) .. controls (235.67,145.72) and (236.43,146.49) .. (236.43,147.43) .. controls (236.43,148.38) and (235.67,149.14) .. (234.72,149.14) .. controls (233.78,149.14) and (233.02,148.38) .. (233.02,147.43) -- cycle ;
%Straight Lines [id:da6067055140194517] 
\draw    (294.43,146.93) -- (313.93,146.93) ;
%Shape: Circle [id:dp7769657021541974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.02,146.93) .. controls (291.02,145.99) and (291.78,145.22) .. (292.72,145.22) .. controls (293.67,145.22) and (294.43,145.99) .. (294.43,146.93) .. controls (294.43,147.88) and (293.67,148.64) .. (292.72,148.64) .. controls (291.78,148.64) and (291.02,147.88) .. (291.02,146.93) -- cycle ;
%Shape: Circle [id:dp6160279039939845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.22,146.93) .. controls (312.22,145.99) and (312.99,145.22) .. (313.93,145.22) .. controls (314.88,145.22) and (315.64,145.99) .. (315.64,146.93) .. controls (315.64,147.88) and (314.88,148.64) .. (313.93,148.64) .. controls (312.99,148.64) and (312.22,147.88) .. (312.22,146.93) -- cycle ;
%Straight Lines [id:da7367513155186343] 
\draw    (111.93,144.93) .. controls (113.56,143.22) and (115.22,143.18) .. (116.93,144.81) .. controls (118.64,146.44) and (120.3,146.4) .. (121.93,144.69) .. controls (123.56,142.98) and (125.22,142.94) .. (126.93,144.57) .. controls (128.64,146.2) and (130.3,146.16) .. (131.93,144.45) .. controls (133.56,142.74) and (135.22,142.7) .. (136.93,144.33) .. controls (138.64,145.96) and (140.3,145.92) .. (141.92,144.21) .. controls (143.55,142.5) and (145.21,142.46) .. (146.92,144.09) .. controls (148.63,145.72) and (150.29,145.68) .. (151.92,143.97) -- (153.43,143.93) -- (153.43,143.93) ;
%Straight Lines [id:da07782280041436251] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.93,143.43) -- (394.42,143.69) -- (413.93,143.43) ;
%Shape: Circle [id:dp8179710221378446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.22,143.22) .. controls (110.22,142.28) and (110.99,141.52) .. (111.93,141.52) .. controls (112.88,141.52) and (113.64,142.28) .. (113.64,143.22) .. controls (113.64,144.17) and (112.88,144.93) .. (111.93,144.93) .. controls (110.99,144.93) and (110.22,144.17) .. (110.22,143.22) -- cycle ;
%Shape: Circle [id:dp17564854443387712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.43,143.93) .. controls (153.43,142.99) and (154.2,142.22) .. (155.14,142.22) .. controls (156.09,142.22) and (156.85,142.99) .. (156.85,143.93) .. controls (156.85,144.88) and (156.09,145.64) .. (155.14,145.64) .. controls (154.2,145.64) and (153.43,144.88) .. (153.43,143.93) -- cycle ;
%Shape: Circle [id:dp8605370273229507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.52,143.43) .. controls (375.52,142.49) and (376.28,141.72) .. (377.22,141.72) .. controls (378.17,141.72) and (378.93,142.49) .. (378.93,143.43) .. controls (378.93,144.38) and (378.17,145.14) .. (377.22,145.14) .. controls (376.28,145.14) and (375.52,144.38) .. (375.52,143.43) -- cycle ;
%Shape: Circle [id:dp3339230333788914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.52,143.43) .. controls (410.52,142.49) and (411.28,141.72) .. (412.22,141.72) .. controls (413.17,141.72) and (413.93,142.49) .. (413.93,143.43) .. controls (413.93,144.38) and (413.17,145.14) .. (412.22,145.14) .. controls (411.28,145.14) and (410.52,144.38) .. (410.52,143.43) -- cycle ;

% Text Node
\draw (139.52,171.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (122.52,116.35) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (212.69,114.4) node [anchor=north west][inner sep=0.75pt]    {$V_{\alpha }$};
% Text Node
\draw (296.19,114.9) node [anchor=north west][inner sep=0.75pt]    {$V_{\beta }$};
% Text Node
\draw (388.19,114.9) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};


\end{tikzpicture}


==> comcom-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp1986351016509621] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (349.51,197.82) .. controls (349.51,194.4) and (346.74,191.64) .. (343.33,191.64) -- (324.79,191.64) .. controls (321.38,191.64) and (318.61,194.4) .. (318.61,197.82) -- (318.61,272.88) .. controls (318.61,276.29) and (321.38,279.06) .. (324.79,279.06) -- (343.33,279.06) .. controls (346.74,279.06) and (349.51,276.29) .. (349.51,272.88) -- cycle ;
%Rounded Rect [id:dp21095940808989389] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (309.62,197.96) .. controls (309.62,194.55) and (306.85,191.78) .. (303.44,191.78) -- (284.9,191.78) .. controls (281.49,191.78) and (278.72,194.55) .. (278.72,197.96) -- (278.72,273.03) .. controls (278.72,276.44) and (281.49,279.21) .. (284.9,279.21) -- (303.44,279.21) .. controls (306.85,279.21) and (309.62,276.44) .. (309.62,273.03) -- cycle ;
%Rounded Rect [id:dp27145890786100557] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (310.62,25.72) .. controls (310.62,22.31) and (307.85,19.54) .. (304.44,19.54) -- (285.9,19.54) .. controls (282.49,19.54) and (279.72,22.31) .. (279.72,25.72) -- (279.72,100.79) .. controls (279.72,104.2) and (282.49,106.97) .. (285.9,106.97) -- (304.44,106.97) .. controls (307.85,106.97) and (310.62,104.2) .. (310.62,100.79) -- cycle ;
%Rounded Rect [id:dp1605067447960169] 
\draw  [fill={rgb, 255:red, 210; green, 210; blue, 210 }  ,fill opacity=1 ] (350.62,25.4) .. controls (350.62,22.04) and (347.9,19.32) .. (344.55,19.32) -- (326.33,19.32) .. controls (322.97,19.32) and (320.26,22.04) .. (320.26,25.4) -- (320.26,99.69) .. controls (320.26,103.05) and (322.97,105.77) .. (326.33,105.77) -- (344.55,105.77) .. controls (347.9,105.77) and (350.62,103.05) .. (350.62,99.69) -- cycle ;
%Straight Lines [id:da800765238531903] 
\draw    (121.42,175.46) -- (121.17,268.7) -- (509.78,268.77) -- (508.92,173.9) ;
%Straight Lines [id:da7217350238521377] 
\draw    (141.92,176.2) -- (143.28,252.27) -- (490.78,252.27) -- (490.92,173.9) ;
%Straight Lines [id:da5140915848969] 
\draw    (236.92,175.2) -- (237.38,203.97) -- (393.88,204.47) -- (393.42,174.9) ;
%Straight Lines [id:da4626429911747607] 
\draw    (121.42,125.46) -- (120.88,30.97) -- (508.88,28.97) -- (508.42,123.4) ;
%Straight Lines [id:da7187294574438946] 
\draw    (141.42,124.96) -- (141.88,47.97) -- (492.38,46.97) -- (491.42,123.4) ;
%Rounded Rect [id:dp028998818102822232] 
\draw   (243.53,140.24) .. controls (246.73,140.23) and (249.31,137.62) .. (249.3,134.42) -- (249.23,117.04) .. controls (249.22,113.84) and (246.62,111.25) .. (243.41,111.26) -- (115.88,111.75) .. controls (112.68,111.76) and (110.09,114.37) .. (110.1,117.57) -- (110.17,134.96) .. controls (110.18,138.16) and (112.79,140.74) .. (115.99,140.73) -- cycle ;
%Rounded Rect [id:dp7030505035221234] 
\draw   (245.28,190.04) .. controls (248.48,190.03) and (251.08,187.44) .. (251.07,184.23) -- (251.06,166.85) .. controls (251.06,163.65) and (248.46,161.05) .. (245.26,161.06) -- (116.32,161.17) .. controls (113.12,161.17) and (110.53,163.77) .. (110.53,166.97) -- (110.55,184.36) .. controls (110.55,187.56) and (113.15,190.15) .. (116.35,190.15) -- cycle ;
%Rounded Rect [id:dp8840989476767491] 
\draw   (514.84,189.63) .. controls (518.04,189.62) and (520.63,187.03) .. (520.63,183.82) -- (520.61,166.44) .. controls (520.61,163.24) and (518.01,160.64) .. (514.81,160.65) -- (385.97,160.78) .. controls (382.77,160.79) and (380.18,163.38) .. (380.18,166.58) -- (380.2,183.97) .. controls (380.2,187.17) and (382.8,189.76) .. (386,189.76) -- cycle ;
%Rounded Rect [id:dp7665684928112223] 
\draw   (514.84,139.23) .. controls (518.04,139.22) and (520.63,136.63) .. (520.63,133.43) -- (520.61,116.04) .. controls (520.61,112.84) and (518.01,110.25) .. (514.81,110.25) -- (386.57,110.38) .. controls (383.37,110.39) and (380.78,112.98) .. (380.78,116.18) -- (380.8,133.57) .. controls (380.8,136.77) and (383.4,139.36) .. (386.6,139.36) -- cycle ;
%Shape: Circle [id:dp8054118253087885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.47,125.46) .. controls (115.47,122.17) and (118.13,119.5) .. (121.42,119.5) .. controls (124.72,119.5) and (127.38,122.17) .. (127.38,125.46) .. controls (127.38,128.75) and (124.72,131.42) .. (121.42,131.42) .. controls (118.13,131.42) and (115.47,128.75) .. (115.47,125.46) -- cycle ;
%Shape: Circle [id:dp042533588048113136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.47,124.96) .. controls (135.47,121.67) and (138.13,119) .. (141.42,119) .. controls (144.72,119) and (147.38,121.67) .. (147.38,124.96) .. controls (147.38,128.25) and (144.72,130.92) .. (141.42,130.92) .. controls (138.13,130.92) and (135.47,128.25) .. (135.47,124.96) -- cycle ;
%Shape: Circle [id:dp771786157921704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.47,175.46) .. controls (115.47,172.17) and (118.13,169.5) .. (121.42,169.5) .. controls (124.72,169.5) and (127.38,172.17) .. (127.38,175.46) .. controls (127.38,178.75) and (124.72,181.42) .. (121.42,181.42) .. controls (118.13,181.42) and (115.47,178.75) .. (115.47,175.46) -- cycle ;
%Shape: Circle [id:dp9788464160638312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.97,176.2) .. controls (135.97,172.91) and (138.63,170.24) .. (141.92,170.24) .. controls (145.22,170.24) and (147.88,172.91) .. (147.88,176.2) .. controls (147.88,179.49) and (145.22,182.16) .. (141.92,182.16) .. controls (138.63,182.16) and (135.97,179.49) .. (135.97,176.2) -- cycle ;
%Shape: Circle [id:dp007274175297891872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.97,175.2) .. controls (230.97,171.91) and (233.63,169.24) .. (236.92,169.24) .. controls (240.22,169.24) and (242.88,171.91) .. (242.88,175.2) .. controls (242.88,178.49) and (240.22,181.16) .. (236.92,181.16) .. controls (233.63,181.16) and (230.97,178.49) .. (230.97,175.2) -- cycle ;
%Shape: Circle [id:dp25240576828172734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.97,30.7) .. controls (288.97,27.41) and (291.63,24.74) .. (294.92,24.74) .. controls (298.22,24.74) and (300.88,27.41) .. (300.88,30.7) .. controls (300.88,33.99) and (298.22,36.66) .. (294.92,36.66) .. controls (291.63,36.66) and (288.97,33.99) .. (288.97,30.7) -- cycle ;
%Shape: Circle [id:dp6726083165566246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.97,30.2) .. controls (328.97,26.91) and (331.63,24.24) .. (334.92,24.24) .. controls (338.22,24.24) and (340.88,26.91) .. (340.88,30.2) .. controls (340.88,33.49) and (338.22,36.16) .. (334.92,36.16) .. controls (331.63,36.16) and (328.97,33.49) .. (328.97,30.2) -- cycle ;
%Shape: Circle [id:dp3308006770814561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.47,47.7) .. controls (288.47,44.41) and (291.13,41.74) .. (294.42,41.74) .. controls (297.72,41.74) and (300.38,44.41) .. (300.38,47.7) .. controls (300.38,50.99) and (297.72,53.66) .. (294.42,53.66) .. controls (291.13,53.66) and (288.47,50.99) .. (288.47,47.7) -- cycle ;
%Shape: Circle [id:dp37558267945558743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.97,47.7) .. controls (328.97,44.41) and (331.63,41.74) .. (334.92,41.74) .. controls (338.22,41.74) and (340.88,44.41) .. (340.88,47.7) .. controls (340.88,50.99) and (338.22,53.66) .. (334.92,53.66) .. controls (331.63,53.66) and (328.97,50.99) .. (328.97,47.7) -- cycle ;
%Shape: Circle [id:dp6879162732142975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.97,204.2) .. controls (287.97,200.91) and (290.63,198.24) .. (293.92,198.24) .. controls (297.22,198.24) and (299.88,200.91) .. (299.88,204.2) .. controls (299.88,207.49) and (297.22,210.16) .. (293.92,210.16) .. controls (290.63,210.16) and (287.97,207.49) .. (287.97,204.2) -- cycle ;
%Shape: Circle [id:dp10225001113502197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.47,204.2) .. controls (328.47,200.91) and (331.13,198.24) .. (334.42,198.24) .. controls (337.72,198.24) and (340.38,200.91) .. (340.38,204.2) .. controls (340.38,207.49) and (337.72,210.16) .. (334.42,210.16) .. controls (331.13,210.16) and (328.47,207.49) .. (328.47,204.2) -- cycle ;
%Shape: Circle [id:dp8255576395685434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.97,268.7) .. controls (288.97,265.41) and (291.63,262.74) .. (294.92,262.74) .. controls (298.22,262.74) and (300.88,265.41) .. (300.88,268.7) .. controls (300.88,271.99) and (298.22,274.66) .. (294.92,274.66) .. controls (291.63,274.66) and (288.97,271.99) .. (288.97,268.7) -- cycle ;
%Shape: Circle [id:dp6746162832653945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.47,268.9) .. controls (329.47,265.61) and (332.13,262.94) .. (335.42,262.94) .. controls (338.72,262.94) and (341.38,265.61) .. (341.38,268.9) .. controls (341.38,272.19) and (338.72,274.86) .. (335.42,274.86) .. controls (332.13,274.86) and (329.47,272.19) .. (329.47,268.9) -- cycle ;
%Shape: Circle [id:dp3955372004142339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.97,251.4) .. controls (288.97,248.11) and (291.63,245.44) .. (294.92,245.44) .. controls (298.22,245.44) and (300.88,248.11) .. (300.88,251.4) .. controls (300.88,254.69) and (298.22,257.36) .. (294.92,257.36) .. controls (291.63,257.36) and (288.97,254.69) .. (288.97,251.4) -- cycle ;
%Shape: Circle [id:dp7168625470893576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.97,251.9) .. controls (328.97,248.61) and (331.63,245.94) .. (334.92,245.94) .. controls (338.22,245.94) and (340.88,248.61) .. (340.88,251.9) .. controls (340.88,255.19) and (338.22,257.86) .. (334.92,257.86) .. controls (331.63,257.86) and (328.97,255.19) .. (328.97,251.9) -- cycle ;
%Shape: Circle [id:dp3650051983090328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.47,174.9) .. controls (387.47,171.61) and (390.13,168.94) .. (393.42,168.94) .. controls (396.72,168.94) and (399.38,171.61) .. (399.38,174.9) .. controls (399.38,178.19) and (396.72,180.86) .. (393.42,180.86) .. controls (390.13,180.86) and (387.47,178.19) .. (387.47,174.9) -- cycle ;
%Shape: Circle [id:dp7006644243730026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.47,123.4) .. controls (502.47,120.11) and (505.13,117.44) .. (508.42,117.44) .. controls (511.72,117.44) and (514.38,120.11) .. (514.38,123.4) .. controls (514.38,126.69) and (511.72,129.36) .. (508.42,129.36) .. controls (505.13,129.36) and (502.47,126.69) .. (502.47,123.4) -- cycle ;
%Shape: Circle [id:dp9864174625188334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.97,173.9) .. controls (502.97,170.61) and (505.63,167.94) .. (508.92,167.94) .. controls (512.22,167.94) and (514.88,170.61) .. (514.88,173.9) .. controls (514.88,177.19) and (512.22,179.86) .. (508.92,179.86) .. controls (505.63,179.86) and (502.97,177.19) .. (502.97,173.9) -- cycle ;
%Shape: Circle [id:dp434851712760016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.47,123.4) .. controls (485.47,120.11) and (488.13,117.44) .. (491.42,117.44) .. controls (494.72,117.44) and (497.38,120.11) .. (497.38,123.4) .. controls (497.38,126.69) and (494.72,129.36) .. (491.42,129.36) .. controls (488.13,129.36) and (485.47,126.69) .. (485.47,123.4) -- cycle ;
%Shape: Circle [id:dp7596153326630092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.97,173.9) .. controls (484.97,170.61) and (487.63,167.94) .. (490.92,167.94) .. controls (494.22,167.94) and (496.88,170.61) .. (496.88,173.9) .. controls (496.88,177.19) and (494.22,179.86) .. (490.92,179.86) .. controls (487.63,179.86) and (484.97,177.19) .. (484.97,173.9) -- cycle ;
%Straight Lines [id:da41086313735194624] 
\draw    (235.92,125.46) -- (235.88,92.97) -- (392.88,93.97) -- (393.42,123.9) ;
%Shape: Circle [id:dp7545750879384278] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.47,94.2) .. controls (328.47,90.91) and (331.13,88.24) .. (334.42,88.24) .. controls (337.72,88.24) and (340.38,90.91) .. (340.38,94.2) .. controls (340.38,97.49) and (337.72,100.16) .. (334.42,100.16) .. controls (331.13,100.16) and (328.47,97.49) .. (328.47,94.2) -- cycle ;
%Shape: Circle [id:dp3271438168660328] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.47,93.7) .. controls (288.47,90.41) and (291.13,87.74) .. (294.42,87.74) .. controls (297.72,87.74) and (300.38,90.41) .. (300.38,93.7) .. controls (300.38,96.99) and (297.72,99.66) .. (294.42,99.66) .. controls (291.13,99.66) and (288.47,96.99) .. (288.47,93.7) -- cycle ;
%Shape: Circle [id:dp9244365379638229] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.97,125.46) .. controls (229.97,122.17) and (232.63,119.5) .. (235.92,119.5) .. controls (239.22,119.5) and (241.88,122.17) .. (241.88,125.46) .. controls (241.88,128.75) and (239.22,131.42) .. (235.92,131.42) .. controls (232.63,131.42) and (229.97,128.75) .. (229.97,125.46) -- cycle ;
%Shape: Circle [id:dp8905895337298236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.47,123.9) .. controls (387.47,120.61) and (390.13,117.94) .. (393.42,117.94) .. controls (396.72,117.94) and (399.38,120.61) .. (399.38,123.9) .. controls (399.38,127.19) and (396.72,129.86) .. (393.42,129.86) .. controls (390.13,129.86) and (387.47,127.19) .. (387.47,123.9) -- cycle ;
%Straight Lines [id:da791775136892966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.72,126.68) -- (216.72,126.68) ;
%Straight Lines [id:da48612403098653323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.72,176.01) -- (216.72,176.01) ;
%Straight Lines [id:da12632558066210098] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (418.06,124.68) -- (468.06,124.68) ;
%Straight Lines [id:da0020883466406048656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (416.72,175.34) -- (466.72,175.34) ;
%Straight Lines [id:da755669307490758] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.73,60.47) -- (295.73,77.47) ;
%Straight Lines [id:da37671185358166226] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.73,60.47) -- (334.73,77.47) ;
%Straight Lines [id:da46081261392722506] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.2,217.49) -- (294.49,239.78) ;
%Straight Lines [id:da2873301588737496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.35,215.49) -- (335.35,236.92) ;
%Straight Lines [id:da4633386329798068] 
\draw    (50.01,29.54) -- (92.63,30.63) ;
%Straight Lines [id:da15493987374288998] 
\draw    (50.01,29.54) -- (91.63,36.43) ;
%Straight Lines [id:da4359812997642647] 
\draw    (50.01,29.54) -- (68.86,64.32) ;
%Shape: Circle [id:dp8313806993451099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.8,29.54) .. controls (44.8,26.66) and (47.13,24.32) .. (50.01,24.32) .. controls (52.89,24.32) and (55.23,26.66) .. (55.23,29.54) .. controls (55.23,32.42) and (52.89,34.75) .. (50.01,34.75) .. controls (47.13,34.75) and (44.8,32.42) .. (44.8,29.54) -- cycle ;
%Curve Lines [id:da6646977076434978] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (71.03,58.63) .. controls (79.23,54.63) and (85.23,46.23) .. (86.43,37.63) ;

% Text Node
\draw (72,115.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}^{1}$};
% Text Node
\draw (71,162.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}^{2}$};
% Text Node
\draw (530,164.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}^{2}$};
% Text Node
\draw (531,111.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}^{1}$};
% Text Node
\draw (284,-3.6) node [anchor=north west][inner sep=0.75pt]    {$V_{\alpha }^{1}$};
% Text Node
\draw (325,-3.6) node [anchor=north west][inner sep=0.75pt]    {$V_{\beta }^{1}$};
% Text Node
\draw (284,165) node [anchor=north west][inner sep=0.75pt]    {$V_{\alpha }^{2}$};
% Text Node
\draw (325,164.73) node [anchor=north west][inner sep=0.75pt]    {$V_{\beta }^{2}$};
% Text Node
\draw (36,38.4) node [anchor=north west][inner sep=0.75pt]    {$u$};


\end{tikzpicture}


==> pebble-game.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp44406660275738663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,44.38) .. controls (341,41.96) and (342.96,40) .. (345.38,40) .. controls (347.8,40) and (349.77,41.96) .. (349.77,44.38) .. controls (349.77,46.8) and (347.8,48.77) .. (345.38,48.77) .. controls (342.96,48.77) and (341,46.8) .. (341,44.38) -- cycle ;
%Straight Lines [id:da313346956426215] 
\draw    (311.05,99.55) -- (283.55,133.05) ;
%Straight Lines [id:da44128022969144454] 
\draw    (283.55,133.05) -- (275.55,162.55) ;
%Straight Lines [id:da9795111307831786] 
\draw    (275.55,162.55) -- (286.05,192.05) ;
%Straight Lines [id:da43640703023652083] 
\draw    (286.05,192.05) -- (311.55,203.55) ;
%Straight Lines [id:da4474721335580262] 
\draw    (311.55,203.55) -- (333.71,193.6) -- (336.05,192.55) ;
%Straight Lines [id:da5340040186668238] 
\draw    (336.05,192.55) -- (346.05,161.55) ;
%Straight Lines [id:da881307499185331] 
\draw    (346.05,161.55) -- (337.55,132.55) ;
%Straight Lines [id:da3462006110622957] 
\draw    (337.55,132.55) -- (311.05,99.55) ;
%Straight Lines [id:da46400805909575094] 
\draw    (346.05,43.05) -- (311.05,99.55) ;
%Shape: Circle [id:dp19992985207252267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.17,132.55) .. controls (333.17,130.13) and (335.13,128.17) .. (337.55,128.17) .. controls (339.97,128.17) and (341.93,130.13) .. (341.93,132.55) .. controls (341.93,134.97) and (339.97,136.93) .. (337.55,136.93) .. controls (335.13,136.93) and (333.17,134.97) .. (333.17,132.55) -- cycle ;
%Shape: Circle [id:dp7783615763108281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.67,161.25) .. controls (341.67,158.99) and (343.49,157.17) .. (345.75,157.17) .. controls (348.01,157.17) and (349.83,158.99) .. (349.83,161.25) .. controls (349.83,163.51) and (348.01,165.33) .. (345.75,165.33) .. controls (343.49,165.33) and (341.67,163.51) .. (341.67,161.25) -- cycle ;
%Shape: Circle [id:dp6090634488711679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.67,192.45) .. controls (331.67,190.08) and (333.58,188.17) .. (335.95,188.17) .. controls (338.32,188.17) and (340.23,190.08) .. (340.23,192.45) .. controls (340.23,194.82) and (338.32,196.73) .. (335.95,196.73) .. controls (333.58,196.73) and (331.67,194.82) .. (331.67,192.45) -- cycle ;
%Shape: Circle [id:dp10395213173555762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.17,203.55) .. controls (307.17,201.13) and (309.13,199.17) .. (311.55,199.17) .. controls (313.97,199.17) and (315.93,201.13) .. (315.93,203.55) .. controls (315.93,205.97) and (313.97,207.93) .. (311.55,207.93) .. controls (309.13,207.93) and (307.17,205.97) .. (307.17,203.55) -- cycle ;
%Shape: Circle [id:dp7158220942057486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.67,192.05) .. controls (281.67,189.63) and (283.63,187.67) .. (286.05,187.67) .. controls (288.47,187.67) and (290.43,189.63) .. (290.43,192.05) .. controls (290.43,194.47) and (288.47,196.43) .. (286.05,196.43) .. controls (283.63,196.43) and (281.67,194.47) .. (281.67,192.05) -- cycle ;
%Shape: Circle [id:dp33203248812265374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.17,162.55) .. controls (271.17,160.13) and (273.13,158.17) .. (275.55,158.17) .. controls (277.97,158.17) and (279.93,160.13) .. (279.93,162.55) .. controls (279.93,164.97) and (277.97,166.93) .. (275.55,166.93) .. controls (273.13,166.93) and (271.17,164.97) .. (271.17,162.55) -- cycle ;
%Shape: Circle [id:dp08585650640552644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.17,133.05) .. controls (279.17,130.63) and (281.13,128.67) .. (283.55,128.67) .. controls (285.97,128.67) and (287.93,130.63) .. (287.93,133.05) .. controls (287.93,135.47) and (285.97,137.43) .. (283.55,137.43) .. controls (281.13,137.43) and (279.17,135.47) .. (279.17,133.05) -- cycle ;
%Straight Lines [id:da02315263493472819] 
\draw    (206.38,100.88) -- (178.88,134.38) ;
%Straight Lines [id:da051221209614408014] 
\draw    (178.88,134.38) -- (170.88,163.88) ;
%Straight Lines [id:da4058293654951979] 
\draw    (170.88,163.88) -- (181.38,193.38) ;
%Straight Lines [id:da5091176381289848] 
\draw    (181.38,193.38) -- (206.88,204.88) ;
%Straight Lines [id:da573544975275021] 
\draw    (206.88,204.88) -- (229.05,194.93) -- (231.38,193.88) ;
%Straight Lines [id:da22641146536437007] 
\draw    (231.38,193.88) -- (241.38,162.88) ;
%Straight Lines [id:da18097310824833823] 
\draw    (241.38,162.88) -- (232.88,133.88) ;
%Straight Lines [id:da9253968918495864] 
\draw    (232.88,133.88) -- (206.38,100.88) ;
%Straight Lines [id:da2056638841782059] 
\draw    (345.38,44.38) -- (206.38,100.88) ;
%Shape: Circle [id:dp05117896731416527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.5,133.88) .. controls (228.5,131.46) and (230.46,129.5) .. (232.88,129.5) .. controls (235.3,129.5) and (237.27,131.46) .. (237.27,133.88) .. controls (237.27,136.3) and (235.3,138.27) .. (232.88,138.27) .. controls (230.46,138.27) and (228.5,136.3) .. (228.5,133.88) -- cycle ;
%Shape: Circle [id:dp17236437133321536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,162.58) .. controls (237,160.33) and (238.83,158.5) .. (241.08,158.5) .. controls (243.34,158.5) and (245.17,160.33) .. (245.17,162.58) .. controls (245.17,164.84) and (243.34,166.67) .. (241.08,166.67) .. controls (238.83,166.67) and (237,164.84) .. (237,162.58) -- cycle ;
%Shape: Circle [id:dp9162047553862306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227,193.78) .. controls (227,191.42) and (228.92,189.5) .. (231.28,189.5) .. controls (233.65,189.5) and (235.57,191.42) .. (235.57,193.78) .. controls (235.57,196.15) and (233.65,198.07) .. (231.28,198.07) .. controls (228.92,198.07) and (227,196.15) .. (227,193.78) -- cycle ;
%Shape: Circle [id:dp8855489814525871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.5,204.88) .. controls (202.5,202.46) and (204.46,200.5) .. (206.88,200.5) .. controls (209.3,200.5) and (211.27,202.46) .. (211.27,204.88) .. controls (211.27,207.3) and (209.3,209.27) .. (206.88,209.27) .. controls (204.46,209.27) and (202.5,207.3) .. (202.5,204.88) -- cycle ;
%Shape: Circle [id:dp4343693902693385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,193.38) .. controls (177,190.96) and (178.96,189) .. (181.38,189) .. controls (183.8,189) and (185.77,190.96) .. (185.77,193.38) .. controls (185.77,195.8) and (183.8,197.77) .. (181.38,197.77) .. controls (178.96,197.77) and (177,195.8) .. (177,193.38) -- cycle ;
%Shape: Circle [id:dp4085343375215099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.5,163.88) .. controls (166.5,161.46) and (168.46,159.5) .. (170.88,159.5) .. controls (173.3,159.5) and (175.27,161.46) .. (175.27,163.88) .. controls (175.27,166.3) and (173.3,168.27) .. (170.88,168.27) .. controls (168.46,168.27) and (166.5,166.3) .. (166.5,163.88) -- cycle ;
%Shape: Circle [id:dp42332026867789185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.5,134.38) .. controls (174.5,131.96) and (176.46,130) .. (178.88,130) .. controls (181.3,130) and (183.27,131.96) .. (183.27,134.38) .. controls (183.27,136.8) and (181.3,138.77) .. (178.88,138.77) .. controls (176.46,138.77) and (174.5,136.8) .. (174.5,134.38) -- cycle ;
%Straight Lines [id:da3029613063644313] 
\draw    (486.38,98.88) -- (458.88,132.38) ;
%Straight Lines [id:da7081798470275066] 
\draw    (458.88,132.38) -- (450.88,161.88) ;
%Straight Lines [id:da0513234759387583] 
\draw    (450.88,161.88) -- (461.38,191.38) ;
%Straight Lines [id:da05091143175065971] 
\draw    (461.38,191.38) -- (486.88,202.88) ;
%Straight Lines [id:da5862703359350346] 
\draw    (486.88,202.88) -- (509.05,192.93) -- (511.38,191.88) ;
%Straight Lines [id:da5543535312432233] 
\draw    (511.38,191.88) -- (521.38,160.88) ;
%Straight Lines [id:da055929582330547456] 
\draw    (521.38,160.88) -- (512.88,131.88) ;
%Straight Lines [id:da03064135258067724] 
\draw    (512.88,131.88) -- (486.38,98.88) ;
%Straight Lines [id:da5715585115253182] 
\draw    (345.38,44.38) -- (486.38,98.88) ;
%Shape: Circle [id:dp10694687574037953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.5,131.88) .. controls (508.5,129.46) and (510.46,127.5) .. (512.88,127.5) .. controls (515.3,127.5) and (517.27,129.46) .. (517.27,131.88) .. controls (517.27,134.3) and (515.3,136.27) .. (512.88,136.27) .. controls (510.46,136.27) and (508.5,134.3) .. (508.5,131.88) -- cycle ;
%Shape: Circle [id:dp9532722451409992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517,160.58) .. controls (517,158.33) and (518.83,156.5) .. (521.08,156.5) .. controls (523.34,156.5) and (525.17,158.33) .. (525.17,160.58) .. controls (525.17,162.84) and (523.34,164.67) .. (521.08,164.67) .. controls (518.83,164.67) and (517,162.84) .. (517,160.58) -- cycle ;
%Shape: Circle [id:dp38719206913401427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (507,191.78) .. controls (507,189.42) and (508.92,187.5) .. (511.28,187.5) .. controls (513.65,187.5) and (515.57,189.42) .. (515.57,191.78) .. controls (515.57,194.15) and (513.65,196.07) .. (511.28,196.07) .. controls (508.92,196.07) and (507,194.15) .. (507,191.78) -- cycle ;
%Shape: Circle [id:dp09078821789544478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.5,202.88) .. controls (482.5,200.46) and (484.46,198.5) .. (486.88,198.5) .. controls (489.3,198.5) and (491.27,200.46) .. (491.27,202.88) .. controls (491.27,205.3) and (489.3,207.27) .. (486.88,207.27) .. controls (484.46,207.27) and (482.5,205.3) .. (482.5,202.88) -- cycle ;
%Shape: Circle [id:dp14313071298315438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457,191.38) .. controls (457,188.96) and (458.96,187) .. (461.38,187) .. controls (463.8,187) and (465.77,188.96) .. (465.77,191.38) .. controls (465.77,193.8) and (463.8,195.77) .. (461.38,195.77) .. controls (458.96,195.77) and (457,193.8) .. (457,191.38) -- cycle ;
%Shape: Circle [id:dp7973573684158878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.5,161.88) .. controls (446.5,159.46) and (448.46,157.5) .. (450.88,157.5) .. controls (453.3,157.5) and (455.27,159.46) .. (455.27,161.88) .. controls (455.27,164.3) and (453.3,166.27) .. (450.88,166.27) .. controls (448.46,166.27) and (446.5,164.3) .. (446.5,161.88) -- cycle ;
%Shape: Circle [id:dp08475227197370039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.5,132.38) .. controls (454.5,129.96) and (456.46,128) .. (458.88,128) .. controls (461.3,128) and (463.27,129.96) .. (463.27,132.38) .. controls (463.27,134.8) and (461.3,136.77) .. (458.88,136.77) .. controls (456.46,136.77) and (454.5,134.8) .. (454.5,132.38) -- cycle ;
%Shape: Circle [id:dp04197727845777455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202,100.88) .. controls (202,98.46) and (203.96,96.5) .. (206.38,96.5) .. controls (208.8,96.5) and (210.77,98.46) .. (210.77,100.88) .. controls (210.77,103.3) and (208.8,105.27) .. (206.38,105.27) .. controls (203.96,105.27) and (202,103.3) .. (202,100.88) -- cycle ;
%Shape: Circle [id:dp40653447080197636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482,98.88) .. controls (482,96.46) and (483.96,94.5) .. (486.38,94.5) .. controls (488.8,94.5) and (490.77,96.46) .. (490.77,98.88) .. controls (490.77,101.3) and (488.8,103.27) .. (486.38,103.27) .. controls (483.96,103.27) and (482,101.3) .. (482,98.88) -- cycle ;
%Straight Lines [id:da643782307877364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.17,100.79) -- (291.5,99.46) ;
%Straight Lines [id:da12893160517539815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.83,100.12) -- (460.83,100.12) ;
%Shape: Circle [id:dp3461830774764769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.67,99.55) .. controls (306.67,97.13) and (308.63,95.17) .. (311.05,95.17) .. controls (313.47,95.17) and (315.43,97.13) .. (315.43,99.55) .. controls (315.43,101.97) and (313.47,103.93) .. (311.05,103.93) .. controls (308.63,103.93) and (306.67,101.97) .. (306.67,99.55) -- cycle ;

% Text Node
\draw (354.97,27.98) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (263.47,143.98) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (349.47,141.98) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (306.47,181.98) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (343.97,186.48) node [anchor=north west][inner sep=0.75pt]    {$5$};


\end{tikzpicture}


==> treedepth-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11868849553836425] 
\draw [line width=1.5]    (100,137) -- (140,137) ;
%Straight Lines [id:da826043467813756] 
\draw [line width=1.5]    (132.5,137) -- (172.5,137) ;
%Straight Lines [id:da025997811711928165] 
\draw [line width=1.5]    (172.5,137) -- (212.5,137) ;
%Straight Lines [id:da4108783816493372] 
\draw [line width=1.5]    (212.5,137) -- (252.5,137) ;
%Straight Lines [id:da7933989874264931] 
\draw [line width=1.5]    (252.5,137) -- (292.5,137) ;
%Straight Lines [id:da18738824593144598] 
\draw [line width=1.5]    (292.5,137) -- (332.5,137) ;
%Flowchart: Connector [id:dp8573389936752718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85,137) .. controls (85,133.13) and (88.36,130) .. (92.5,130) .. controls (96.64,130) and (100,133.13) .. (100,137) .. controls (100,140.87) and (96.64,144) .. (92.5,144) .. controls (88.36,144) and (85,140.87) .. (85,137) -- cycle ;
%Flowchart: Connector [id:dp31293833966623996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (125,137) .. controls (125,133.13) and (128.36,130) .. (132.5,130) .. controls (136.64,130) and (140,133.13) .. (140,137) .. controls (140,140.87) and (136.64,144) .. (132.5,144) .. controls (128.36,144) and (125,140.87) .. (125,137) -- cycle ;
%Flowchart: Connector [id:dp9394315366100964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,137) .. controls (165,133.13) and (168.36,130) .. (172.5,130) .. controls (176.64,130) and (180,133.13) .. (180,137) .. controls (180,140.87) and (176.64,144) .. (172.5,144) .. controls (168.36,144) and (165,140.87) .. (165,137) -- cycle ;
%Flowchart: Connector [id:dp6897475946298705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205,137) .. controls (205,133.13) and (208.36,130) .. (212.5,130) .. controls (216.64,130) and (220,133.13) .. (220,137) .. controls (220,140.87) and (216.64,144) .. (212.5,144) .. controls (208.36,144) and (205,140.87) .. (205,137) -- cycle ;
%Flowchart: Connector [id:dp2896223331249069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245,137) .. controls (245,133.13) and (248.36,130) .. (252.5,130) .. controls (256.64,130) and (260,133.13) .. (260,137) .. controls (260,140.87) and (256.64,144) .. (252.5,144) .. controls (248.36,144) and (245,140.87) .. (245,137) -- cycle ;
%Flowchart: Connector [id:dp9275343435102151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285,137) .. controls (285,133.13) and (288.36,130) .. (292.5,130) .. controls (296.64,130) and (300,133.13) .. (300,137) .. controls (300,140.87) and (296.64,144) .. (292.5,144) .. controls (288.36,144) and (285,140.87) .. (285,137) -- cycle ;
%Flowchart: Connector [id:dp7813981119165895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (325,137) .. controls (325,133.13) and (328.36,130) .. (332.5,130) .. controls (336.64,130) and (340,133.13) .. (340,137) .. controls (340,140.87) and (336.64,144) .. (332.5,144) .. controls (328.36,144) and (325,140.87) .. (325,137) -- cycle ;

% Text Node
\draw (94.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (174.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (214.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (254.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (294.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (334.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}


==> treedepth-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11868849553836425] 
\draw [line width=1.5]    (100,137) -- (132.5,107) ;
%Straight Lines [id:da826043467813756] 
\draw [line width=1.5]    (132.5,107) -- (172.5,137) ;
%Straight Lines [id:da025997811711928165] 
\draw [line width=1.5]    (132.5,107) -- (207.5,77) ;
%Straight Lines [id:da4108783816493372] 
\draw [line width=1.5]    (292.5,107) -- (252.5,137) ;
%Straight Lines [id:da7933989874264931] 
\draw [line width=1.5]    (292.5,107) -- (207.5,77) ;
%Straight Lines [id:da18738824593144598] 
\draw [line width=1.5]    (292.5,107) -- (332.5,137) ;
%Flowchart: Connector [id:dp8573389936752718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85,137) .. controls (85,133.13) and (88.36,130) .. (92.5,130) .. controls (96.64,130) and (100,133.13) .. (100,137) .. controls (100,140.87) and (96.64,144) .. (92.5,144) .. controls (88.36,144) and (85,140.87) .. (85,137) -- cycle ;
%Flowchart: Connector [id:dp31293833966623996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (125,107) .. controls (125,103.13) and (128.36,100) .. (132.5,100) .. controls (136.64,100) and (140,103.13) .. (140,107) .. controls (140,110.87) and (136.64,114) .. (132.5,114) .. controls (128.36,114) and (125,110.87) .. (125,107) -- cycle ;
%Flowchart: Connector [id:dp9394315366100964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,137) .. controls (165,133.13) and (168.36,130) .. (172.5,130) .. controls (176.64,130) and (180,133.13) .. (180,137) .. controls (180,140.87) and (176.64,144) .. (172.5,144) .. controls (168.36,144) and (165,140.87) .. (165,137) -- cycle ;
%Flowchart: Connector [id:dp6897475946298705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (200,77) .. controls (200,73.13) and (203.36,70) .. (207.5,70) .. controls (211.64,70) and (215,73.13) .. (215,77) .. controls (215,80.87) and (211.64,84) .. (207.5,84) .. controls (203.36,84) and (200,80.87) .. (200,77) -- cycle ;
%Flowchart: Connector [id:dp2896223331249069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245,137) .. controls (245,133.13) and (248.36,130) .. (252.5,130) .. controls (256.64,130) and (260,133.13) .. (260,137) .. controls (260,140.87) and (256.64,144) .. (252.5,144) .. controls (248.36,144) and (245,140.87) .. (245,137) -- cycle ;
%Flowchart: Connector [id:dp9275343435102151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285,107) .. controls (285,103.13) and (288.36,100) .. (292.5,100) .. controls (296.64,100) and (300,103.13) .. (300,107) .. controls (300,110.87) and (296.64,114) .. (292.5,114) .. controls (288.36,114) and (285,110.87) .. (285,107) -- cycle ;
%Flowchart: Connector [id:dp7813981119165895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (325,137) .. controls (325,133.13) and (328.36,130) .. (332.5,130) .. controls (336.64,130) and (340,133.13) .. (340,137) .. controls (340,140.87) and (336.64,144) .. (332.5,144) .. controls (328.36,144) and (325,140.87) .. (325,137) -- cycle ;

% Text Node
\draw (94.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134.5,117.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (174.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (209.5,87.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (254.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (294.5,117.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (334.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}

